Theoretical Aspects of Higgs Physics at the LHC

The strategies recently developed to study Higgs boson properties at the LHC are reviewed. It is shown how to obtain model-independent determinations of couplings to fermions and gauge bosons by exploiting different production and decay channels. We consider the case of Weak Boson Fusion Higgs production with H decaying into b anti-b

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

